Interferometric study on the temporal variability of the brightness distributions of protoplanetary disks

Multi-epoch observations have revealed the variability of pre-main sequence stars and/or their environment. Moreover, structures in orbital motion around the central star, resulting from planet-disk interaction, are predicted to cause temporal variations in the brightness distributions of protoplanetary disks. Through repeated observations with the Very Large Telescope Interferometer (VLTI) over nearly two decades, the ESO Archive has become a treasure chest containing high-resolution multi-epoch near- and mid-infrared observations of the potential planet-forming regions in protoplanetary disks. We aim to investigate whether the existing multi-epoch observations provide evidence for the variability of the brightness distributions of the innermost few astronomical units of protoplanetary disks and to quantify any variations detected. We present different approaches to search for evidence of temporal variations based on multi-epoch observations obtained with the VLTI instruments PIONIER, AMBER, and MIDI for 68 pre-main sequence stars. For nine objects in our sample, multi-epoch data obtained using equal baselines are available that allow us to directly detect variations in the visibilities due to temporally variable brightness distributions. Significant variations of the near-infrared visibilities obtained in different epochs with PIONIER and/or AMBER for HD 50138, DX Cha, HD 142527, V856 Sco, HD 163296, and R CrA were found. By estimating the impact of a small variation of the baseline on the measured squared visibilities, we are able to compare the data of another 12 pre-main sequence stars. Thereby, we find evidence for temporal variations of the brightness distribution of one additional object, AK Sco. Besides the two binaries DX Cha and AK Sco, HD 50138 and V856 Sco also show signs of variability caused by variations of asymmetric structures in the brightness distribution.

==> (inline-0) <==
\begin{supertabular}{cccH}        % centered columns (4 columns)

UX Ori & 2012-12-21T06:38 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2012-12-22T05:37 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2013-01-29T01:27 & 190.C-0963(A) & G1-J3-K0\\ 
 & 2013-02-19T03:01 & 190.C-0963(B) & H0-I1\\ 
 & 2013-02-20T01:13 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2017-12-25T06:22 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
 & 2017-12-25T07:18 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
\midrule 
CO Ori & 2012-12-22T01:59 & 190.C-0963(C) & A1-C1-D0\\ 
 & 2013-01-28T03:06 & 190.C-0963(A) & A1-G1-J3-K0\\ 
\midrule 
GW Ori & 2012-03-04T00:54 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-04T01:01 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-04T01:42 & 088.C-0670(B) & A1-G1-I1\\ 
 & 2012-11-24T06:31 & 090.D-0291(C) & A1-G1-J3-K0\\ 
\midrule 
CQ Tau & 2016-09-27T08:36 & 098.C-0600(A) & D0-G2-K0\\ 
 & 2017-12-24T04:19 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
 & 2017-12-24T04:42 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
 & 2017-12-25T04:03 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
 & 2017-12-25T04:32 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
\midrule 
V1247 Ori & 2012-12-21T06:02 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2012-12-21T07:40 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2013-01-31T05:22 & 190.C-0963(A) & A1-G1-J3-K0\\ 
\midrule 
HD 37806 & 2010-12-02T06:53 & 60.A-9237(A) & G0-H0-I1\\ 
 & 2010-12-22T05:59 & 086.C-0985(A) & A0-G1-I1-K0\\ 
 & 2012-03-06T00:54 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-12-22T00:45 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2013-01-26T03:22 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-26T04:31 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-26T05:11 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-27T01:59 & 190.C-0963(A) & G1-K0\\ 
\midrule 
FU Ori & 2010-12-03T05:33 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2010-12-03T05:57 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2017-12-25T05:14 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
 & 2017-12-25T05:36 & 0100.C-0278(J) & D0-G2-J3-K0\\ 
\midrule 
HD 50138 & 2010-12-01T05:17 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2010-12-01T05:56 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2010-12-01T06:31 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2010-12-01T07:07 & 60.A-9237(A) & E0-G0-H0-I1\\ 
 & 2010-12-21T07:48 & 086.C-0985(A) & A0-G1-I1-K0\\ 
 & 2010-12-22T06:56 & 086.C-0985(A) & A0-G1-I1-K0\\ 
 & 2010-12-22T07:07 & 086.C-0985(A) & A0-G1-I1-K0\\ 
 & 2012-04-26T23:43 & 089.C-0211(A) & A1-B2-C1-D0\\ 
 & 2012-04-27T00:20 & 089.C-0211(A) & A1-B2-C1-D0\\ 
 & 2012-12-19T04:58 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2012-12-19T06:43 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2012-12-20T02:10 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2013-01-26T06:47 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-27T04:47 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-27T05:34 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-27T06:01 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-28T06:42 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-01-30T02:48 & 190.C-0963(C) & A1-G1-J3-K0\\ 
 & 2013-01-31T02:29 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-02-01T03:08 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-02-01T03:53 & 190.C-0963(A) & A1-G1-J3-K0\\ 
 & 2013-02-17T03:21 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-02-18T04:26 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-02-20T04:48 & 190.C-0963(B) & D0-G1-H0-I1\\ 
\midrule 
TW Hya & 2011-02-10T05:50 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T06:24 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T06:54 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T07:20 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T07:44 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T08:06 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-02-10T09:27 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2011-05-25T23:37 & 087.C-0458(B) & A1-G1-I1-K0\\ 
 & 2011-05-26T00:03 & 087.C-0458(B) & A1-G1-I1-K0\\ 
 & 2011-05-26T00:09 & 087.C-0458(B) & A1-G1-I1-K0\\ 
\midrule 
DI Cha & 2012-03-04T07:36 & 088.C-0670(B) & G1-K0\\ 
 & 2012-03-05T02:29 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-05T02:36 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2013-05-12T23:30 & 091.C-0570(A) & A1-B2-C1-D0\\ 
 & 2013-05-12T23:58 & 091.C-0570(A) & A1-B2-C1-D0\\ 
\midrule 
WW Cha & 2011-02-10T04:46 & 086.C-0433(B) & A0-G1-I1-K0\\ 
 & 2012-03-06T03:18 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-07-02T00:28 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2015-02-05T02:17 & 094.C-0884(A) & D0-G1-H0-I1\\ 
 & 2015-02-06T05:28 & 094.C-0884(A) & D0-H0-I1\\ 
\midrule 
CV Cha & 2015-01-30T02:00 & 094.C-0884(B) & A1-G1-I1-K0\\ 
 & 2015-01-30T04:13 & 094.C-0884(B) & A1-G1-I1-K0\\ 
 & 2015-02-07T01:48 & 094.C-0884(A) & D0-G1-H0-I1\\ 
\midrule 
DX Cha & 2012-02-29T04:21 & 088.C-0613(A) & A1-G1-I1-K0\\ 
 & 2012-02-29T06:50 & 088.C-0613(A) & A1-G1-I1-K0\\ 
 & 2012-02-29T08:08 & 088.C-0613(A) & A1-G1-I1-K0\\ 
 & 2012-02-29T08:35 & 088.C-0613(A) & A1-G1-I1-K0\\ 
 & 2012-12-21T08:57 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2012-12-22T08:15 & 190.C-0963(C) & A1-B2-C1-D0\\ 
 & 2013-02-18T09:05 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-02-19T04:16 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-02-19T07:35 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-04-11T00:04 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T00:28 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T00:55 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T01:16 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T01:38 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T02:10 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T02:30 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T03:00 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T03:24 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T03:46 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T04:10 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T04:32 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T04:55 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T05:16 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T05:37 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T05:58 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T06:23 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T06:44 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T07:26 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T07:51 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2013-04-11T08:11 & 091.C-0504(A) & D0-G1-H0-I1\\ 
 & 2014-02-27T06:49 & 092.D-0590(B) & D0-G1-H0-I1\\ 
 & 2014-03-01T02:38 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-01T03:55 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-02T06:21 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-02T06:54 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-02T07:28 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-02T08:21 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-05-28T23:32 & 093.C-0844(A) & D0-G1-H0-I1\\ 
 & 2014-06-02T23:52 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T00:11 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T01:40 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T02:05 & 093.C-0844(A) & B2-C1-D0\\ 
\midrule 
CPD-36 6759 & 2011-08-07T00:17 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-07T00:40 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-07T01:06 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T01:17 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T02:30 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T02:41 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T03:09 & 087.C-0703(B) & G1-I1-K0\\ 
 & 2012-03-06T07:48 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-28T07:05 & 088.D-0185(A) & A1-G1-I1-K0\\ 
 & 2012-03-28T09:53 & 088.D-0185(A) & A1-G1-I1-K0\\ 
 & 2012-03-29T06:31 & 088.C-0763(D) & A1-G1-I1-K0\\ 
 & 2012-03-29T07:22 & 088.C-0763(D) & A1-G1-I1-K0\\ 
 & 2012-03-29T08:30 & 088.C-0763(D) & A1-G1-I1-K0\\ 
 & 2012-03-30T06:55 & 088.C-0763(D) & A1-G1-I1-K0\\ 
 & 2013-05-15T02:22 & 091.C-0570(A) & A1-B2-C1-D0\\ 
 & 2013-05-15T03:16 & 091.C-0570(A) & A1-B2-C1-D0\\ 
\midrule 
HD 139614 & 2012-03-25T08:55 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2013-06-06T01:27 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-07-03T23:58 & 190.C-0963(F) & A1-B2-C1-D0\\ 
\midrule 
HD 141569 & 2012-03-25T08:34 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2013-06-06T04:09 & 190.C-0963(D) & A1-G1-J3-K0\\ 
\midrule 
HD 142527 & 2012-03-06T08:23 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-06T09:32 & 088.C-0670(B) & A1-G1-I1-K0\\ 
 & 2012-03-25T07:30 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2012-03-25T09:14 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2012-04-15T05:21 & 089.C-0537(A) & A1-G1-I1-K0\\ 
 & 2012-04-15T05:25 & 089.C-0537(A) & A1-G1-I1-K0\\ 
 & 2012-04-15T05:54 & 089.C-0537(A) & A1-G1-I1-K0\\ 
 & 2012-04-19T03:03 & 089.C-0358(A) & D0-G1-H0-I1\\ 
 & 2012-08-11T01:51 & 089.C-0142(A) & A1-B2-C1-D0\\ 
 & 2013-02-20T08:16 & 190.C-0963(B) & D0-G1-H0-I1\\ 
 & 2013-05-13T04:44 & 091.C-0570(A) & A1-B2-C1-D0\\ 
 & 2013-06-04T04:56 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-05T04:09 &  190.C-0963  & A1-G1-J3-K0\\ 
 & 2013-06-06T02:19 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-07T01:42 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-07T03:47 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T01:11 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-14T00:45 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T03:00 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T06:17 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T23:05 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-16T04:01 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-16T23:00 &  190.C-0963  & D0-G1-H0-I1\\ 
 & 2013-07-03T01:19 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2013-07-04T03:07 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2014-05-29T02:32 & 093.C-0844(A) & D0-G1-H0-I1\\ 
 & 2014-06-03T01:10 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T02:57 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T03:45 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-21T23:47 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T00:11 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T01:21 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T01:41 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T02:42 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T03:03 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T04:00 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T04:21 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-23T23:57 & 093.C-0559(D) & A1-G1-J3-K0\\ 
 & 2014-06-24T00:24 & 093.C-0559(D) & A1-G1-J3-K0\\ 
 & 2014-06-24T01:20 & 093.C-0559(D) & A1-G1-J3-K0\\ 
 & 2014-06-24T01:44 & 093.C-0559(D) & A1-G1-J3-K0\\ 
 & 2014-06-24T02:46 & 093.C-0559(D) & A1-G1-J3-K0\\ 
\midrule 
RU Lup & 2011-08-08T00:50 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T01:49 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-08T02:06 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2012-07-17T23:43 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-18T00:35 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-18T00:53 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-19T00:46 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-19T01:27 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2013-05-13T02:06 & 091.C-0570(A) & A1-B2-C1-D0\\ 
 & 2013-05-13T02:35 & 091.C-0570(A) & A1-B2-C1-D0\\ 
\midrule 
HD 143006 & 2012-07-19T04:28 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-19T05:08 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2013-06-06T05:31 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-17T01:52 &  190.C-0963  & D0-G1-H0-I1\\ 
 & 2013-07-04T00:42 & 190.C-0963(F) & A1-B2-C1-D0\\ 
\midrule 
HD 144432 & 2011-05-27T04:12 & 087.C-0458(B) & A1-G1-I1-K0\\ 
 & 2011-05-27T04:46 & 087.C-0458(B) & A1-G1-I1-K0\\ 
 & 2011-05-27T05:16 & 087.C-0458(B) & A1-G1-I1-K0\\ 
 & 2011-06-03T05:45 & 087.C-0458(C) & D0-G1-H0-I1\\ 
 & 2011-06-03T07:17 & 087.C-0458(C) & D0-G1-H0-I1\\ 
 & 2011-06-08T02:51 & 087.C-0458(B) & A1-B2-C1-D0\\ 
 & 2011-06-09T04:28 & 087.C-0458(C) & A1-B2-C1-D0\\ 
 & 2011-06-09T05:08 & 087.C-0458(B) & A1-B2-C1-D0\\ 
 & 2013-06-04T05:40 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-07T02:57 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-07T05:13 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T07:33 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-16T06:42 & 190.C-0963(E) & D0-H0\\ 
 & 2013-06-17T02:51 &  190.C-0963  & D0-G1-H0-I1\\ 
 & 2013-07-03T04:05 & 190.C-0963(F) & A1-B2-C1-D0\\ 
\midrule 
V856 Sco & 2012-03-25T07:50 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2012-03-25T09:31 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2012-03-25T10:19 & 088.D-0828(B) & A1-G1-I1-K0\\ 
 & 2012-06-12T01:59 & 189.C-0644(A) & A1-G1-I1-K0\\ 
 & 2012-06-12T06:41 & 189.C-0644(A) & A1-I1-K0\\ 
 & 2012-06-15T07:04 & 089.C-0211(A) & A1-G1-I1-K0\\ 
 & 2013-06-04T06:04 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-05T04:45 &  190.C-0963  & A1-G1-J3-K0\\ 
 & 2013-06-07T08:13 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T01:31 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T03:57 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-14T01:13 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T03:47 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T06:39 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-07-03T01:40 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2013-07-04T03:21 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2014-03-25T07:09 & 092.C-0243(B) & A1-G1-J3-K0\\ 
 & 2014-05-29T01:08 & 093.C-0844(A) & D0-G1-H0-I1\\ 
 & 2014-05-29T02:07 & 093.C-0844(A) & D0-G1-H0-I1\\ 
 & 2014-05-29T05:50 & 093.C-0844(A) & D0-G1-H0-I1\\ 
 & 2014-06-03T00:51 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T02:35 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-03T03:23 & 093.C-0844(A) & B2-C1-D0\\ 
 & 2014-06-22T00:41 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T00:59 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T02:03 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T02:22 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T03:21 & 093.C-0844(C) & A1-G1-J3-K0\\ 
 & 2014-06-22T03:42 & 093.C-0844(C) & A1-G1-J3-K0\\ 
\midrule 
AS 205 N & 2011-05-23T05:17 & 087.C-0703(A) & A1-G1-I1-K0\\ 
 & 2011-05-23T05:51 & 087.C-0703(A) & A1-G1-I1-K0\\ 
 & 2011-05-23T06:25 & 087.C-0703(A) & A1-G1-I1-K0\\ 
 & 2011-05-23T06:37 & 087.C-0703(A) & A1-G1-I1-K0\\ 
 & 2012-06-11T05:23 & 189.C-0644(A) & A1-G1-I1-K0\\ 
 & 2012-07-20T00:14 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-20T00:53 & 089.C-0769(A) & A1-G1-I1-K0\\ 
\midrule 
SR 24A & 2014-03-01T07:42 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-25T09:45 & 092.C-0243(B) & A1-G1-J3-K0\\ 
\midrule 
SR 21A & 2011-06-10T06:40 & 087.C-0709(A) & A1-B2-C1-D0\\ 
 & 2011-06-10T06:57 & 087.C-0709(A) & A1-B2-C1-D0\\ 
 & 2011-06-10T07:53 & 087.C-0709(A) & A1-B2-C1-D0\\ 
 & 2011-06-10T08:12 & 087.C-0709(A) & A1-B2-C1-D0\\ 
 & 2012-04-17T04:34 & 089.C-0537(A) & D0-G1-H0-I1\\ 
 & 2012-04-17T09:32 & 089.C-0537(A) & D0-G1-H0-I1\\ 
 & 2012-04-19T04:13 & 089.C-0358(A) & D0-G1-H0-I1\\ 
\midrule 
SR 9 & 2012-04-17T06:52 & 089.C-0537(A) & D0-G1-H0-I1\\ 
 & 2012-04-17T10:09 & 089.C-0537(A) & D0-G1-H0-I1\\ 
 & 2012-07-20T02:02 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2012-07-20T02:48 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2014-02-27T08:24 & 092.D-0590(B) & D0-G1-H0-I1\\ 
\midrule 
Haro 1-16 & 2012-04-19T04:48 & 089.C-0358(A) & D0-G1-H0-I1\\ 
 & 2014-03-01T08:23 & 092.C-0243(A) & D0-G1-H0-I1\\ 
 & 2014-03-25T08:24 & 092.C-0243(B) & A1-G1-J3-K0\\ 
\midrule 
HD 150193 & 2011-06-03T04:06 & 087.C-0458(C) & D0-G1-H0-I1\\ 
 & 2011-06-09T05:41 & 087.C-0458(C) & A1-B2-C1-D0\\ 
 & 2011-06-09T06:09 & 087.C-0458(C) & A1-B2-C1-D0\\ 
 & 2013-06-06T07:09 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T05:19 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-17T05:14 &  190.C-0963  & D0-G1-H0-I1\\ 
 & 2013-07-04T05:36 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2018-04-19T06:20 & 0101.C-0896(C) & A0-G1-J2-J3\\ 
 & 2018-04-19T06:52 & 0101.C-0896(C) & A0-G1-J2-J3\\ 
\midrule 
AK Sco & 2011-08-07T02:20 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-07T04:13 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-07T04:24 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2012-06-11T05:02 & 189.C-0644(A) & A1-G1-I1-K0\\ 
 & 2012-07-03T03:22 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2012-07-03T03:59 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2012-07-03T05:32 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2012-07-03T06:15 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2012-07-03T07:46 & 089.C-0784(C) & A1-G1-I1-K0\\ 
 & 2013-06-06T08:00 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-10T06:22 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-17T03:50 &  190.C-0963  & D0-G1-H0-I1\\ 
\midrule 
HD 163296 & 2012-08-20T04:44 & 089.C-0769(B) & A1-G1-I1-K0\\ 
 & 2012-08-21T00:36 & 089.C-0769(B) & A1-I1-K0\\ 
 & 2012-08-21T02:31 & 089.C-0769(B) & A1-I1-K0\\ 
 & 2012-08-21T04:05 & 089.C-0769(B) & A1-I1-K0\\ 
 & 2013-06-15T01:22 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-06-15T05:13 & 190.C-0963(E) & D0-G1-H0-I1\\ 
 & 2013-07-03T05:27 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2014-06-24T07:48 & 093.C-0559(D) & A1-G1-J3-K0\\ 
 & 2017-04-10T05:59 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-04-11T07:48 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-04-11T08:24 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-04-11T08:47 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-04-12T09:35 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-04-22T07:58 & 099.C-0546(B) & D0-G2-J3-K0\\ 
 & 2017-04-22T08:29 & 099.C-0546(B) & D0-G2-J3-K0\\ 
 & 2017-04-22T09:04 & 099.C-0546(B) & D0-G2-J3-K0\\ 
 & 2017-04-22T09:35 & 099.C-0546(B) & D0-G2-J3-K0\\ 
 & 2017-05-19T09:10 & 099.C-0546(B) & G2-J3-K0\\ 
 & 2017-06-19T05:44 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-06-19T06:55 & 099.C-0546(A) & A0-B2-C1-D0\\ 
 & 2017-08-29T00:31 & 099.C-0546(C) & A0-G1-J2-J3\\ 
 & 2017-08-29T01:45 & 099.C-0546(C) & A0-G1-J2-J3\\ 
 & 2017-08-29T03:09 & 099.C-0546(C) & A0-G1-J2-J3\\ 
 & 2017-08-29T23:55 & 099.C-0546(C) & A0-G1-J2-J3\\ 
 & 2017-08-30T02:06 & 099.C-0546(C) & A0-G1-J2-J3\\ 
 & 2018-06-06T07:11 & 0101.C-0896(D) & A0-G1-J2-J3\\ 
 & 2018-06-06T07:38 & 0101.C-0896(D) & A0-G1-J2-J3\\ 
 & 2018-06-06T08:05 & 0101.C-0896(D) & A0-G1-J2-J3\\ 
 & 2018-06-07T05:04 & 0101.C-0896(D) & A0-G1-J2-J3\\ 
 & 2018-06-07T05:48 & 0101.C-0896(D) & A0-G1-J2-J3\\ 
 & 2018-06-19T07:25 & 0101.C-0896(D) & D0-G2-J3-K0\\ 
 & 2018-06-19T08:25 & 0101.C-0896(D) & D0-G2-J3-K0\\ 
\midrule 
HD 169142 & 2011-06-05T08:04 & 087.C-0709(A) & D0-G1-H0-I1\\ 
 & 2011-06-05T08:36 & 087.C-0709(A) & D0-G1-H0-I1\\ 
 & 2011-06-05T08:44 & 087.C-0709(A) & D0-G1-H0-I1\\ 
 & 2013-06-04T07:52 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-09T05:38 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-17T05:49 &  190.C-0963  & D0-G1-H0-I1\\ 
 & 2013-07-03T07:18 & 190.C-0963(F) & A1-B2-C1-D0\\ 
\midrule 
VV Ser & 2013-06-04T09:25 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-07T07:09 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-06-20T03:23 & 091.C-0093(A) & U1-U2-U3-U4\\ 
 & 2013-07-03T06:25 & 190.C-0963(F) & A1-B2-C1-D0\\ 
\midrule 
S CrA N & 2011-08-07T06:14 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2011-08-07T06:23 & 087.C-0703(B) & A1-G1-I1-K0\\ 
 & 2012-07-18T07:45 & 089.C-0769(A) & A1-G1-I1-K0\\ 
 & 2013-05-15T07:24 & 091.C-0570(A) & A1-B2-C1-D0\\ 
 & 2013-05-15T08:14 & 091.C-0570(A) & A1-B2-C1-D0\\ 
\midrule 
HD 179218 & 2013-06-06T09:19 & 190.C-0963(D) & A1-G1-J3-K0\\ 
 & 2013-07-04T01:34 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2013-07-04T04:05 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2013-07-04T04:43 & 190.C-0963(F) & A1-B2-C1-D0\\ 
 & 2017-04-24T08:51 & 099.C-0547(B) & D0-G2-J3-K0\\ 
 & 2017-04-24T09:19 & 099.C-0547(B) & D0-G2-J3-K0\\ 
 & 2017-07-27T05:24 & 099.C-0547(C) & A0-G1-J2-J3\\ 
 & 2017-07-27T05:51 & 099.C-0547(C) & A0-G1-J2-J3\\ 
 & 2017-09-20T00:26 & 099.C-0547(C) & A0-G1-J2-J3\\ 
 & 2017-09-20T00:59 & 099.C-0547(C) & A0-G1-J2-J3\\ 
                     %inserts single line
\bottomrule
\end{supertabular}
\begin{supertabular}{cccH}        % centered columns (4 columns)

RY Tau & 2008-12-14T04:08 & 082.C-0893(A) & U1-U2-U4\\ 
 & 2015-12-23T02:59 & 096.C-0293(A) & U1-U3-U4\\ 
 & 2015-12-23T03:17 & 096.C-0293(A) & U1-U3-U4\\ 
\midrule 
AB Aur & 2010-12-18T04:10 & 086.C-0684(A) & U2-U3-U4\\ 
 & 2010-12-18T04:27 & 086.C-0684(A) & U2-U3-U4\\ 
 & 2012-12-02T07:06 & 090.C-0415(A) & A1-J3-K0\\ 
 & 2012-12-07T05:41 & 090.C-0070(B) & D0-H0-I1\\ 
 & 2015-01-01T03:26 & 094.C-0721(A) & U1-U3-U4\\ 
\midrule 
HD 45677 & 2008-11-08T07:16 & 082.C-0918(B) & A0-D0-H0\\ 
 & 2008-11-08T07:39 & 082.C-0918(B) & A0-D0-H0\\ 
 & 2008-11-10T08:11 & 082.C-0918(A) & E0-G0-H0\\ 
 & 2008-11-10T08:49 & 082.C-0918(A) & E0-G0-H0\\ 
\midrule 
HD 259431 & 2008-12-14T07:38 & 082.C-0893(A) & U1-U2-U4\\ 
 & 2008-12-15T07:40 & 082.C-0893(A) & U1-U3-U4\\ 
 & 2009-12-04T08:03 & 082.C-0627(A) & U2-U3-U4\\ 
 & 2009-12-05T08:05 & 384.D-0482(A) & U1-U2-U4\\ 
 & 2011-02-22T03:43 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2011-02-22T03:53 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2011-03-19T01:09 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2011-03-19T01:21 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2011-03-20T00:39 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2011-03-20T00:51 & 086.C-0156(A) & U1-U2-U3\\ 
 & 2015-01-01T04:03 & 094.C-0721(A) & U1-U3-U4\\ 
\midrule 
HD 50138 & 2008-01-09T03:12 & 080.C-0099(A) & E0-G0-H0\\ 
 & 2008-01-09T05:30 & 080.C-0099(A) & E0-G0-H0\\ 
 & 2008-01-09T06:05 & 080.C-0099(A) & E0-G0-H0\\ 
 & 2008-01-09T06:46 & 080.C-0099(A) & E0-G0-H0\\ 
 & 2008-12-09T05:30 & 082.C-0376(A) & A0-G1-K0\\ 
 & 2008-12-09T06:12 & 082.C-0376(A) & A0-G1-K0\\ 
 & 2009-02-20T02:49 & 082.C-0376(D) & D0-G1-H0\\ 
 & 2009-03-01T01:21 & 082.C-0621(A) & E0-G0-H0\\ 
 & 2009-03-01T03:00 & 082.C-0621(A) & E0-G0-H0\\ 
 & 2009-03-01T03:28 & 082.C-0621(A) & E0-G0-H0\\ 
 & 2009-04-26T00:16 & 083.C-0144(D) & E0-G0-H0\\ 
 & 2009-11-12T07:34 & 084.C-0170(C) & D0-G1-H0\\ 
 & 2009-11-16T06:21 & 084.C-0187(B) & E0-G0-H0\\ 
 & 2009-11-16T06:51 & 084.C-0187(B) & E0-G0-H0\\ 
 & 2009-11-16T07:58 & 084.C-0187(B) & E0-G0-H0\\ 
 & 2009-11-16T08:55 & 084.C-0187(B) & E0-G0-H0\\ 
 & 2010-02-01T01:46 & 084.C-0668(A) & U2-U3-U4\\ 
 & 2010-03-04T01:38 & 084.C-0668(A) & U2-U3-U4\\ 
 & 2012-12-09T06:24 & 090.C-0882(B) & D0-H0-I1\\ 
 & 2012-12-26T05:10 & 090.C-0378(A) & U2-U3-U4\\ 
 & 2012-12-26T05:35 & 090.C-0378(A) & U2-U3-U4\\ 
 & 2012-12-26T07:01 & 090.C-0378(A) & U2-U3-U4\\ 
 & 2012-12-26T07:26 & 090.C-0378(A) & U2-U3-U4\\ 
 & 2012-12-26T08:33 & 090.C-0378(A) & U2-U3-U4\\ 
 & 2013-11-12T06:49 & 092.C-0376(B) & D0-H0-I1\\ 
 & 2013-11-13T06:48 & 092.C-0376(B) & D0-G1-I1\\ 
 & 2013-11-13T09:10 & 092.C-0376(B) & D0-H0-I1\\ 
 & 2015-12-23T06:04 & 096.C-0293(A) & U1-U3-U4\\ 
\midrule 
HD 85567 & 2008-02-23T05:35 & 080.C-0541(C) & A0-D0-H0\\ 
 & 2008-02-23T07:09 & 080.C-0541(C) & A0-D0-H0\\ 
 & 2008-12-14T08:52 & 082.C-0893(A) & U1-U2-U4\\ 
 & 2008-12-15T09:02 & 082.C-0893(A) & U1-U3-U4\\ 
 & 2010-01-01T08:06 & 084.C-0848(B) & U2-U3-U4\\ 
 & 2012-05-04T00:11 & 089.C-0220(A) & U2-U3-U4\\ 
 & 2012-05-04T01:13 & 089.C-0220(A) & U2-U3-U4\\ 
 & 2012-05-06T00:07 & 089.C-0220(A) & U2-U3-U4\\ 
 & 2013-03-04T03:09 & 089.C-0220(B) & U1-U2-U3\\ 
 & 2013-03-19T06:01 & 090.C-0114(D) & A1-G1-K0\\ 
\midrule 
HD 100453 & 2008-05-17T00:30 & 381.C-0625(A) & U1-U3-U4\\ 
 & 2008-05-18T00:17 & 381.C-0625(A) & U1-U3-U4\\ 
 & 2011-04-02T00:41 & 087.C-0604(A) & D0-H0-I1\\ 
 & 2011-04-02T01:26 & 087.C-0604(A) & D0-H0-I1\\ 
 & 2011-05-30T01:52 & 087.C-0604(B) & G1-H0-I1\\ 
 & 2011-05-30T02:27 & 087.C-0604(B) & G1-H0-I1\\ 
 & 2011-05-31T00:40 & 087.C-0934(A) & D0-H0-I1\\ 
 & 2011-05-31T01:09 & 087.C-0934(A) & D0-H0-I1\\ 
 & 2013-04-10T01:47 & 091.C-0431(A) & D0-G1-H0\\ 
 & 2013-04-10T02:18 & 091.C-0431(A) & D0-G1-H0\\ 
\midrule 
DX Cha & 2008-05-03T00:26 & 081.C-0884(A) & A0-G1-K0\\ 
 & 2008-05-27T01:23 & 081.C-0794(C) & D0-G1-H0\\ 
 & 2008-06-04T00:59 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-04T01:23 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-04T02:29 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-04T02:52 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-04T03:49 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2009-04-05T03:43 & 083.C-0146(A) & D0-G1-H0\\ 
 & 2009-04-05T04:25 & 083.C-0146(A) & D0-G1-H0\\ 
 & 2009-05-17T23:17 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-17T23:51 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T00:25 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T01:23 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T02:27 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T03:12 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T04:19 & 083.C-0236(B) & D0-G1-H0\\ 
 & 2009-05-18T23:46 & 083.C-0236(D) & D0-G1-H0\\ 
 & 2009-05-19T01:55 & 083.C-0236(D) & D0-G1-H0\\ 
 & 2009-05-22T00:33 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-22T00:49 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-22T05:33 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-23T02:13 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-23T03:37 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-23T23:57 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-24T01:21 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-24T02:35 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-24T03:31 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-24T04:11 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-24T04:30 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2010-02-11T06:04 & 084.C-0983(B) & A0-G1-K0\\ 
 & 2010-03-04T05:57 & 084.C-0905(A) & U2-U3-U4\\ 
 & 2010-03-04T06:44 & 084.C-0905(A) & U2-U3-U4\\ 
 & 2010-03-04T07:38 & 084.C-0905(A) & U2-U3-U4\\ 
 & 2011-04-30T00:02 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2011-04-30T02:56 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2011-04-30T04:42 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2011-05-01T00:20 & 087.C-0013(A) & D0-G1-H0\\ 
 & 2011-05-01T01:11 & 087.C-0013(A) & D0-G1-H0\\ 
 & 2011-05-01T02:02 & 087.C-0013(A) & D0-G1-H0\\ 
 & 2012-04-03T06:13 & 089.C-0959(C) & U1-U2-U3\\ 
 & 2012-04-04T06:14 & 089.C-0563(B) & U1-U2-U3\\ 
 & 2012-04-04T06:29 & 089.C-0563(B) & U1-U2-U3\\ 
 & 2012-06-01T00:39 & 089.C-0959(E) & U2-U3-U4\\ 
\midrule 
CPD-36 6759 & 2011-06-11T23:22 & 087.C-0910(B) & A1-C1-D0\\ 
 & 2011-06-11T23:59 & 087.C-0910(B) & A1-C1-D0\\ 
 & 2011-06-16T01:19 & 087.C-0498(A) & U2-U3-U4\\ 
 & 2011-06-16T03:01 & 087.C-0498(A) & U2-U3-U4\\ 
 & 2011-06-16T04:40 & 087.C-0498(A) & U2-U3-U4\\ 
 & 2011-06-16T05:58 & 087.C-0498(A) & U2-U3-U4\\ 
 & 2011-06-16T06:06 & 087.C-0498(A) & U2-U3-U4\\ 
 & 2012-02-23T06:23 & 088.C-0575(A) & D0-G1-H0\\ 
 & 2012-03-01T08:21 & 088.C-0575(B) & A1-G1-K0\\ 
 & 2012-03-01T08:43 & 088.C-0575(B) & A1-G1-K0\\ 
 & 2012-03-02T09:19 & 088.C-0575(B) & A1-I1-K0\\ 
 & 2012-03-02T09:52 & 088.C-0575(B) & A1-I1-K0\\ 
 & 2012-06-07T00:44 & 089.C-0130(B) & U2-U3-U4\\ 
 & 2012-06-07T04:23 & 089.C-0130(B) & U2-U3-U4\\ 
 & 2012-06-07T04:55 & 089.C-0130(B) & U2-U3-U4\\ 
 & 2012-06-07T07:05 & 089.C-0130(B) & U2-U3-U4\\ 
 & 2013-03-18T07:37 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T07:59 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T08:25 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T08:56 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T09:19 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T09:42 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-18T09:54 & 090.C-0114(D) & A1-G1-J3\\ 
 & 2013-03-19T07:09 & 090.C-0114(D) & A1-G1-K0\\ 
 & 2013-03-19T07:51 & 090.C-0114(D) & A1-G1-K0\\ 
 & 2013-03-19T08:28 & 090.C-0114(D) & A1-G1-K0\\ 
 & 2013-03-19T09:53 & 090.C-0114(D) & A1-G1-K0\\ 
 & 2013-03-24T05:14 & 090.C-0114(E) & D0-G1-H0\\ 
 & 2013-03-24T06:12 & 090.C-0114(E) & D0-G1-H0\\ 
 & 2013-03-24T06:54 & 090.C-0114(E) & D0-G1-H0\\ 
 & 2013-03-24T07:37 & 090.C-0114(E) & D0-G1-H0\\ 
 & 2013-03-24T08:29 & 090.C-0114(E) & D0-G1-H0\\ 
 & 2013-03-24T09:07 & 090.C-0114(E) & D0-G1-H0\\ 
\midrule 
HD 142666 & 2009-05-23T05:55 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2011-05-01T04:12 & 087.C-0013(A) & D0-G1-H0\\ 
 & 2011-05-01T07:02 & 087.C-0013(A) & D0-G1-H0\\ 
\midrule 
HD 142527 & 2009-05-15T04:06 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T04:43 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T05:17 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T05:52 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T06:25 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T06:58 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T07:34 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-15T08:12 & 083.C-0907(D) & A0-G1-K0\\ 
 & 2009-05-16T05:09 & 083.C-0334(A) & D0-G1-H0\\ 
 & 2009-05-17T03:33 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-17T04:52 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-17T05:29 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-17T06:04 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-17T07:31 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-17T08:24 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2012-04-19T08:28 & 089.C-0216(C) & D0-H0-I1\\ 
 & 2013-04-10T06:00 & 091.C-0431(A) & D0-H0-I1\\ 
 & 2013-04-10T06:33 & 091.C-0431(A) & D0-H0-I1\\ 
\midrule 
V856 Sco & 2007-05-14T03:43 & 079.C-0212(A) & A0-D0-H0\\ 
 & 2007-05-14T03:48 & 079.C-0212(A) & A0-D0-H0\\ 
 & 2008-02-25T09:43 & 080.C-0541(C) & A0-G1-K0\\ 
 & 2008-02-25T09:55 & 080.C-0541(C) & A0-G1-K0\\ 
 & 2008-03-04T06:29 & 080.D-0225(B) & D0-G1-H0\\ 
 & 2008-03-04T07:33 & 080.D-0225(B) & D0-G1-H0\\ 
 & 2008-05-31T04:57 & 081.C-0321(A) & D0-G1-H0\\ 
 & 2008-05-31T05:19 & 081.C-0321(A) & D0-G1-H0\\ 
 & 2008-06-03T01:06 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T02:27 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T02:55 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T04:52 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T05:18 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T07:02 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T07:37 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T08:07 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2009-02-20T08:46 & 082.C-0376(D) & D0-G1-H0\\ 
 & 2009-03-13T07:03 & 082.C-0627(A) & U2-U3-U4\\ 
 & 2009-04-05T09:20 & 083.C-0334(A) & D0-G1-H0\\ 
 & 2009-04-09T06:57 & 083.C-0298(A) & A0-G1-K0\\ 
 & 2009-04-09T08:09 & 083.C-0298(A) & A0-G1-K0\\ 
 & 2009-04-22T08:16 & 083.C-0144(F) & E0-G0-H0\\ 
 & 2009-04-22T09:47 & 083.C-0144(F) & E0-G0-H0\\ 
 & 2009-04-30T05:19 & 083.C-0144(B) & D0-G1-H0\\ 
 & 2009-04-30T06:01 & 083.C-0144(B) & D0-G1-H0\\ 
 & 2009-04-30T06:43 & 083.C-0144(B) & D0-G1-H0\\ 
 & 2009-05-01T04:38 & 083.C-0144(A) & D0-G1-H0\\ 
 & 2009-05-01T04:53 & 083.C-0144(A) & D0-G1-H0\\ 
 & 2009-05-16T05:52 & 083.C-0334(A) & D0-G1-H0\\ 
 & 2009-06-27T03:54 & 083.C-0298(D) & D0-G1-H0\\ 
 & 2010-03-18T07:34 & 084.C-0170(D) & D0-G1-H0\\ 
 & 2010-03-18T08:10 & 084.C-0170(D) & D0-G1-H0\\ 
 & 2010-03-18T08:43 & 084.C-0170(D) & D0-G1-H0\\ 
 & 2010-03-18T09:18 & 084.C-0170(D) & D0-G1-H0\\ 
 & 2010-03-22T08:46 & 084.C-0857(C) & E0-G0-H0\\ 
 & 2010-03-22T09:31 & 084.C-0857(C) & E0-G0-H0\\ 
 & 2010-03-23T07:43 & 084.C-0187(C) & E0-G0-H0\\ 
 & 2010-03-23T08:37 & 084.C-0187(C) & E0-G0-H0\\ 
 & 2010-04-14T05:52 & 085.C-0769(A) & G1-H0-I1\\ 
 & 2010-04-15T06:05 & 085.C-0602(A) & D0-G1-I1\\ 
 & 2010-04-22T05:52 & 085.C-0911(A) & A0-G1-I1\\ 
 & 2010-04-22T10:19 & 085.C-0911(A) & A0-G1-I1\\ 
 & 2010-04-23T05:30 & 085.C-0911(A) & G1-I1-K0\\ 
 & 2010-04-23T06:56 & 085.C-0911(A) & A0-G1-K0\\ 
 & 2010-04-23T09:15 & 085.C-0911(A) & A0-G1-K0\\ 
 & 2010-05-07T07:54 & 085.C-0822(C) & A0-I1-K0\\ 
 & 2010-06-08T05:44 & 085.C-0590(C) & E0-H0-I1\\ 
 & 2010-06-09T06:23 & 085.C-0389(B) & E0-H0-I1\\ 
 & 2010-06-09T07:37 & 085.C-0389(B) & E0-H0-I1\\ 
 & 2010-06-12T02:57 & 085.C-0769(B) & D0-H0-I1\\ 
 & 2010-06-12T03:22 & 085.C-0769(B) & D0-H0-I1\\ 
 & 2010-06-12T04:08 & 085.C-0769(B) & D0-H0-I1\\ 
 & 2010-06-13T05:45 & 085.C-0822(B) & D0-H0-I1\\ 
 & 2010-06-16T00:52 & 085.C-0502(A) & G1-I1-K0\\ 
 & 2010-06-16T01:42 & 085.C-0502(A) & G1-I1-K0\\ 
 & 2011-03-25T08:28 & 085.C-0583(A) & A0-I1-K0\\ 
 & 2011-03-25T09:16 & 085.C-0583(A) & A0-I1-K0\\ 
 & 2011-03-27T08:40 & 085.C-0822(C) & A0-G1-K0\\ 
 & 2011-03-30T06:51 & 085.C-0822(B) & G1-H0-I1\\ 
 & 2011-04-24T07:09 & 085.C-0822(C) & A1-I1-K0\\ 
 & 2011-05-03T06:33 & 085.C-0822(B) & G1-H0-I1\\ 
 & 2011-05-07T02:46 & 085.C-0822(A) & B2-C1-D0\\ 
 & 2011-05-07T03:38 & 085.C-0822(A) & A1-C1-D0\\ 
\midrule 
HD 150193 & 2009-03-13T09:11 & 082.C-0627(A) & U2-U3-U4\\ 
 & 2009-05-09T09:28 & 083.C-0590(A) & U2-U3-U4\\ 
 & 2010-04-22T08:20 & 085.C-0911(A) & A0-G1-I1\\ 
 & 2012-04-03T09:59 & 089.C-0959(C) & U1-U2-U3\\ 
 & 2012-04-04T07:00 & 089.C-0563(B) & U1-U2-U3\\ 
 & 2012-05-04T09:38 & 089.C-0563(A) & U1-U2-U3\\ 
 & 2012-06-01T07:32 & 089.C-0563(C) & U2-U3-U4\\ 
 & 2013-04-10T07:16 & 091.C-0431(A) & D0-H0-I1\\ 
\midrule 
HD 163296 & 2007-09-03T00:47 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2008-05-25T06:10 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T06:26 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T07:14 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T07:47 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T08:17 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T08:50 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T09:32 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T10:02 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-05-25T10:33 & 081.C-0794(D) & A0-D0-H0\\ 
 & 2008-06-05T04:59 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T05:35 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T06:04 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T06:52 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T07:09 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T07:29 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T07:44 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T08:29 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T09:20 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T10:05 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-05T10:41 & 081.C-0794(A) & E0-G0-H0\\ 
 & 2008-06-11T07:13 & 081.C-0272(C) & E0-G0-H0\\ 
 & 2008-06-24T05:32 & 081.C-0851(A) & U1-U2-U4\\ 
 & 2008-07-07T01:37 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-07T02:31 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-07T02:48 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-07T03:35 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-07T04:30 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-07T05:33 & 081.C-0124(A) & D0-G1-H0\\ 
 & 2008-07-09T03:18 & 081.C-0124(B) & A0-G1-K0\\ 
 & 2008-07-09T04:11 & 081.C-0124(B) & A0-G1-K0\\ 
 & 2008-07-09T05:15 & 081.C-0124(B) & A0-G1-K0\\ 
 & 2009-04-21T08:51 & 083.C-0144(E) & E0-G0-H0\\ 
 & 2009-05-01T07:04 & 083.C-0144(C) & D0-G1-H0\\ 
 & 2009-05-01T07:20 & 083.C-0144(C) & D0-G1-H0\\ 
 & 2009-08-04T00:43 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2009-08-04T00:55 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2009-08-04T01:04 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2010-06-12T06:03 & 085.C-0769(B) & D0-H0-I1\\ 
 & 2010-06-16T04:42 & 085.C-0502(A) & A0-G1-I1\\ 
 & 2010-08-26T03:15 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2010-08-26T03:27 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2010-08-26T03:39 & 083.C-0787(A) & U2-U3-U4\\ 
 & 2011-04-19T07:40 & 083.C-0787(B) & U1-U3-U4\\ 
 & 2011-04-19T07:51 & 083.C-0787(B) & U1-U3-U4\\ 
 & 2011-04-19T08:02 & 083.C-0787(B) & U1-U3-U4\\ 
 & 2011-06-11T03:54 & 087.C-0934(B) & A1-C1-D0\\ 
 & 2011-06-11T04:15 & 087.C-0934(B) & A1-C1-D0\\ 
 & 2012-05-12T09:25 & 089.C-0443(A) & U2-U3-U4\\ 
 & 2012-06-04T07:27 & 089.C-0443(A) & U2-U3-U4\\ 
 & 2014-03-19T09:25 & 092.C-0319(A) & U2-U3-U4\\ 
 & 2014-05-13T07:52 & 093.C-0388(A) & U1-U2-U4\\ 
 & 2014-05-13T08:57 & 093.C-0388(A) & U1-U2-U4\\ 
 & 2014-05-13T09:23 & 093.C-0388(A) & U1-U2-U4\\ 
\midrule 
MWC 297 & 2007-09-02T00:34 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2008-04-06T08:23 & 081.D-0230(A) & E0-G0-H0\\ 
 & 2008-04-06T08:25 & 081.D-0230(A) & E0-G0-H0\\ 
 & 2008-04-06T08:49 & 081.D-0230(A) & E0-G0-H0\\ 
 & 2008-04-06T08:51 & 081.D-0230(A) & E0-G0-H0\\ 
 & 2008-06-03T08:21 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T08:57 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T08:58 & 081.C-0321(C) & E0-G0-H0\\ 
\midrule 
R CrA & 2007-08-31T04:19 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2007-09-01T04:51 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2007-09-02T04:35 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2007-09-03T02:02 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2007-09-03T02:17 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2007-09-03T05:10 & 60.A-9054(A) & E0-G0-H0\\ 
 & 2008-06-03T05:35 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T06:10 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-03T09:52 & 081.C-0321(C) & E0-G0-H0\\ 
 & 2008-06-09T03:36 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T04:57 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T05:21 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T06:31 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T06:46 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T07:37 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-09T10:14 & 081.C-0272(B) & E0-G0-H0\\ 
 & 2008-06-10T04:49 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-10T06:13 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-10T07:49 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-10T08:36 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-10T10:01 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-10T10:38 & 081.C-0272(A) & E0-G0-H0\\ 
 & 2008-06-11T01:56 & 081.C-0272(C) & E0-G0-H0\\ 
 & 2008-06-11T02:55 & 081.C-0272(C) & E0-G0-H0\\ 
 & 2008-06-11T10:30 & 081.C-0272(C) & E0-G0-H0\\ 
 & 2009-04-20T06:57 & 083.C-0334(B) & E0-G0-H0\\ 
 & 2009-04-20T09:49 & 083.C-0298(E) & E0-G0-H0\\ 
 & 2009-04-24T09:18 & 083.C-0334(B) & E0-G0-H0\\ 
 & 2009-04-24T09:57 & 083.C-0334(B) & E0-G0-H0\\ 
 & 2009-05-17T10:20 & 083.C-0907(C) & D0-G1-H0\\ 
 & 2009-05-22T06:34 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-22T07:19 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-22T10:07 & 083.C-0236(C) & D0-G1-H0\\ 
 & 2009-05-23T06:57 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-23T09:06 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-23T09:45 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-23T10:18 & 083.C-0236(A) & A0-D0-H0\\ 
 & 2009-05-31T09:37 & 083.C-0907(A) & E0-G0-H0\\ 
 & 2011-04-30T06:10 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2011-04-30T07:07 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2011-04-30T09:26 & 087.C-0013(A) & G1-H0-I1\\ 
 & 2012-06-29T08:31 & 089.D-0487(A) & A1-C1-D0\\ 
 & 2012-06-29T09:03 & 089.D-0487(A) & A1-C1-D0\\ 
                      %inserts single line
\bottomrule
\end{supertabular}
\begin{supertabular}{cccH}        % centered columns (4 columns)

RY Tau & 2004-11-01T04:43 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-01T04:57 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-04T07:51 & 074.C-0209(A) & U3-U4\\ 
 & 2004-12-28T01:47 & 274.C-5032(A) & U2-U3\\ 
 & 2013-12-30T03:27 & 092.C-0086(D) & K0-J3\\ 
 & 2013-12-30T03:36 & 092.C-0086(D) & K0-J3\\ 
 & 2014-02-07T01:06 & 092.C-0086(C) & D0-H0\\ 
\midrule 
T Tau S & 2004-10-31T07:33 & 074.C-0209(A) & U3-U2\\ 
 & 2004-11-02T05:52 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-04T04:48 & 074.C-0209(A) & U3-U4\\ 
 & 2012-12-31T02:57 & 090.C-0181(B) & U2-U4\\ 
\midrule 
T Tau N & 2004-10-31T07:14 & 074.C-0209(A) & U3-U2\\ 
 & 2004-11-02T05:25 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-04T04:21 & 074.C-0209(A) & U3-U4\\ 
 & 2008-12-17T05:11 & 082.C-0275(C) & U3-U4\\ 
 & 2012-11-02T07:22 & 090.C-0181(B) & U2-U4\\ 
\midrule 
DG Tau & 2011-10-10T06:37 & 088.C-1007(A) & U1-U2\\ 
 & 2011-10-10T07:43 & 088.C-1007(B) & U1-U3\\ 
 & 2011-12-13T01:53 & 088.C-1007(D) & U1-U3\\ 
 & 2011-12-13T02:59 & 088.C-1007(C) & U1-U2\\ 
 & 2012-02-04T01:02 & 088.C-1007(E) & U1-U2\\ 
 & 2012-02-05T00:46 & 088.C-1007(E) & U1-U2\\ 
 & 2012-02-06T00:39 & 088.C-1007(F) & U1-U3\\ 
 & 2012-11-03T05:07 & 088.C-1007(F) & U1-U3\\ 
 & 2014-01-14T02:39 & 092.C-0086(A) & U1-U3\\ 
 & 2014-01-15T01:47 & 092.C-0086(B) & U2-U4\\ 
 & 2014-01-15T02:22 & 092.C-0086(B) & U2-U4\\ 
\midrule 
Haro 6-10S & 2004-12-29T02:40 & 274.C-5032(A) & U2-U3\\ 
 & 2005-11-23T05:23 & 076.C-0200(A) & U3-U4\\ 
 & 2014-01-14T02:10 & 092.C-0086(A) & U1-U3\\ 
\midrule 
GG Tau & 2012-12-27T02:27 & 090.C-0339(C) & U3-U4\\ 
 & 2012-12-27T02:38 & 090.C-0339(C) & U3-U4\\ 
 & 2012-12-29T03:05 & 090.C-0339(E) & U2-U4\\ 
 & 2012-12-29T03:17 & 090.C-0339(E) & U2-U4\\ 
 & 2012-12-31T01:48 & 090.C-0339(E) & U2-U4\\ 
 & 2012-12-31T04:32 & 090.C-0339(E) & U2-U4\\ 
 & 2013-03-04T00:58 & 090.C-0339(D) & U1-U3\\ 
 & 2013-10-19T07:14 & 092.C-0612(E) & U1-U4\\ 
 & 2013-12-20T02:29 & 092.C-0612(C) & U3-U4\\ 
 & 2013-12-22T02:32 & 092.C-0612(C) & U3-U4\\ 
 & 2013-12-22T04:26 & 092.C-0612(B) & U2-U3\\ 
 & 2014-01-15T04:21 & 092.C-0612(E) & U1-U4\\ 
 & 2014-11-04T06:44 & 092.C-0612(E) & U1-U4\\ 
 & 2015-03-01T01:39 & 092.C-0612(D) & U1-U3\\ 
 & 2015-03-02T01:12 & 092.C-0612(D) & U1-U3\\ 
\midrule 
DR Tau & 2004-10-30T05:50 & 074.C-0342(A) & U4-U2\\ 
 & 2004-11-01T06:47 & 074.C-0342(A) & U4-U2\\ 
 & 2005-01-01T02:40 & 074.C-0342(A) & U3-U4\\ 
 & 2005-01-01T02:50 & 074.C-0342(A) & U3-U4\\ 
 & 2013-10-20T08:15 & 092.C-0726(A) & U2-U4\\ 
 & 2013-12-14T06:08 & 092.C-0726(B) & U3-U4\\ 
 & 2013-12-20T01:29 & 092.C-0726(B) & U3-U4\\ 
\midrule 
AB Aur & 2004-12-28T03:50 & 074.C-0552(A) & U2-U3\\ 
 & 2004-12-28T06:00 & 074.C-0552(A) & U2-U3\\ 
 & 2004-12-30T05:20 & 074.C-0552(B) & U3-U4\\ 
 & 2005-01-02T05:03 & 074.C-0552(C) & U2-U4\\ 
 & 2005-12-23T02:48 & 076.C-0252(A) & U1-U2\\ 
 & 2005-12-24T03:03 & 076.C-0252(B) & U3-U1\\ 
 & 2005-12-26T02:47 & 076.C-0252(C) & U1-U4\\ 
 & 2005-12-26T03:00 & 076.C-0252(C) & U1-U4\\ 
 & 2009-01-21T01:02 & 082.C-0747(A) & H0-G0\\ 
 & 2009-01-21T01:13 & 082.C-0747(A) & H0-G0\\ 
 & 2009-01-21T01:45 & 082.C-0747(A) & H0-G0\\ 
 & 2009-01-21T02:05 & 082.C-0747(A) & H0-G0\\ 
 & 2009-01-22T02:16 & 082.C-0747(B) & E0-G0\\ 
 & 2009-01-22T03:39 & 082.C-0747(B) & E0-H0\\ 
 & 2014-10-14T06:47 & 094.C-0629(A) & C1-A1\\ 
 & 2014-10-14T07:29 & 094.C-0629(A) & C1-A1\\ 
 & 2014-12-29T03:38 & 094.C-0629(A) & C1-A1\\ 
 & 2014-12-30T01:49 & 094.C-0629(A) & D0-C1\\ 
\midrule 
HD 31648 & 2007-02-05T02:08 & 078.C-0815(A) & U2-U3\\ 
 & 2013-12-30T04:46 & 092.C-0086(D) & K0-J3\\ 
\midrule 
UX Ori & 2004-12-28T06:25 & 074.C-0552(A) & U2-U3\\ 
 & 2004-12-30T07:02 & 074.C-0552(B) & U3-U4\\ 
 & 2007-10-25T07:34 & 380.C-0705(A) & U2-U3\\ 
 & 2007-10-25T07:49 & 380.C-0705(A) & U2-U3\\ 
 & 2007-11-23T03:09 & 380.C-0705(B) & U1-U4\\ 
\midrule 
CO Ori & 2005-10-25T07:17 & 076.C-0862(B) & U1-U2\\ 
 & 2005-10-25T07:55 & 076.C-0862(B) & U1-U2\\ 
 & 2005-11-15T05:16 & 076.C-0862(C) & U2-U4\\ 
 & 2005-12-28T05:29 & 076.C-0862(D) & U1-U4\\ 
 & 2005-12-31T06:41 & 076.C-0862(D) & U1-U4\\ 
\midrule 
GW Ori & 2005-03-02T00:27 & 074.C-0342(A) & U3-U4\\ 
 & 2005-03-03T00:36 & 074.C-0342(A) & U2-U4\\ 
 & 2009-10-28T06:19 & 084.C-0848(G) & U1-U4\\ 
 & 2009-11-04T05:08 & 084.C-0848(F) & U1-U3\\ 
 & 2009-11-05T04:36 & 084.C-0848(C) & U1-U2\\ 
 & 2010-01-01T06:41 & 084.C-0848(D) & U3-U4\\ 
 & 2010-01-30T03:00 & 084.C-0848(E) & U2-U4\\ 
 & 2011-12-11T06:19 & 088.C-0763(A) & U2-U3\\ 
 & 2011-12-12T06:17 & 088.C-0763(B) & U1-U4\\ 
 & 2012-11-02T07:59 & 090.C-0070(E) & U2-U4\\ 
 & 2012-11-03T05:28 & 090.C-0070(C) & U1-U3\\ 
 & 2012-11-04T04:07 & 090.C-0070(F) & U2-U3\\ 
 & 2012-11-05T06:29 & 090.C-0070(E) & U2-U4\\ 
 & 2012-11-05T07:45 & 090.C-0070(F) & U3-U4\\ 
 & 2013-03-04T01:58 & 090.C-0070(C) & U1-U3\\ 
\midrule 
HD 36112 & 2004-12-30T06:12 & 074.C-0552(B) & U3-U4\\ 
 & 2005-01-02T06:18 & 074.C-0552(C) & U2-U4\\ 
 & 2005-12-23T03:49 & 076.C-0252(A) & U1-U2\\ 
 & 2005-12-24T03:57 & 076.C-0252(B) & U3-U1\\ 
 & 2005-12-26T03:54 & 076.C-0252(C) & U1-U4\\ 
 & 2007-01-03T02:13 & 078.C-0815(A) & U2-U3\\ 
 & 2007-01-06T01:49 & 078.C-0815(B) & U1-U3\\ 
\midrule 
FU Ori & 2004-10-31T08:32 & 074.C-0209(A) & U3-U2\\ 
 & 2004-11-02T06:56 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-04T08:28 & 074.C-0209(A) & U3-U4\\ 
 & 2004-12-29T03:46 & 274.C-5032(A) & U2-U3\\ 
 & 2004-12-29T04:46 & 274.C-5032(A) & U2-U3\\ 
\midrule 
V1647 Ori & 2004-12-31T00:52 & 274.C-5026(B) & U3-U4\\ 
 & 2005-01-01T01:11 & 274.C-5026(B) & U3-U4\\ 
 & 2005-01-03T07:07 & 274.C-5026(A) & U4-U2\\ 
 & 2005-02-21T01:39 & 274.C-5026(A) & U2-U4\\ 
 & 2005-03-02T01:03 & 274.C-5026(B) & U3-U4\\ 
 & 2005-03-03T03:03 & 274.C-5026(A) & U2-U4\\ 
 & 2005-09-19T09:30 & 076.C-0736(B) & U3-U4\\ 
 & 2005-11-22T06:16 & 076.C-0736(A) & U3-U1\\ 
\midrule 
Z CMa & 2004-11-02T07:57 & 074.C-0209(A) & U4-U2\\ 
 & 2004-11-04T08:52 & 074.C-0209(A) & U3-U4\\ 
 & 2004-12-28T02:08 & 274.C-5032(A) & U2-U3\\ 
 & 2005-11-22T03:54 & 076.C-0200(B) & U3-U1\\ 
 & 2006-03-01T02:16 & 076.C-0200(F) & A0-G0\\ 
 & 2006-09-20T08:34 & 078.C-0132(B) & D0-G0\\ 
 & 2006-09-20T09:23 & 078.C-0132(B) & D0-G0\\ 
 & 2006-09-21T08:16 & 078.C-0132(C) & K0-G0\\ 
 & 2006-09-21T08:59 & 078.C-0132(C) & K0-G0\\ 
 & 2006-10-18T06:35 & 078.C-0132(A) & E0-G0\\ 
 & 2006-10-19T06:16 & 078.C-0132(A) & E0-G0\\ 
 & 2006-12-19T06:45 & 078.C-0132(C) & K0-G0\\ 
 & 2008-12-17T05:36 & 282.C-5031(C) & U3-U4\\ 
 & 2009-01-11T01:31 & 282.C-5031(B) & U1-U4\\ 
 & 2009-01-16T06:01 & 282.C-5031(J) & G1-D0\\ 
 & 2009-02-17T02:04 & 282.C-5031(L) & G1-D0\\ 
 & 2009-02-17T02:52 & 282.C-5031(L) & G1-D0\\ 
 & 2009-02-23T01:08 & 282.C-5031(K) & K0-G1\\ 
 & 2009-02-23T02:06 & 282.C-5031(K) & K0-G1\\ 
 & 2009-03-17T01:36 & 282.C-5031(L) & G1-D0\\ 
 & 2009-03-17T02:15 & 282.C-5031(L) & G1-D0\\ 
 & 2011-01-21T06:55 & 60.A-9224(A) & B2-C1\\ 
 & 2011-01-22T06:34 & 60.A-9224(A) & A1-C1\\ 
 & 2013-12-30T04:08 & 092.C-0086(D) & K0-J3\\ 
 & 2014-02-07T01:49 & 092.C-0086(C) & D0-H0\\ 
\midrule 
HD 72106 & 2005-12-30T07:35 & 076.C-0356(A) & U1-U4\\ 
 & 2005-12-31T04:28 & 076.C-0356(A) & U1-U4\\ 
 & 2006-03-12T00:53 & 076.C-0356(B) & U2-U4\\ 
 & 2013-10-20T08:57 & 092.C-0726(A) & U2-U4\\ 
 & 2013-10-21T07:13 & 092.C-0726(C) & U1-U4\\ 
 & 2013-12-13T07:24 & 092.C-0726(C) & U1-U4\\ 
 & 2013-12-14T07:56 & 092.C-0726(C) & U1-U4\\ 
 & 2013-12-16T06:48 & 092.C-0726(C) & U1-U4\\ 
 & 2013-12-17T04:34 & 092.C-0726(A) & U2-U4\\ 
\midrule 
Hen 3-545 & 2006-05-19T04:23 & 077.C-0662(A) & U1-U3\\ 
 & 2006-05-19T04:43 & 077.C-0662(A) & U1-U3\\ 
 & 2007-05-06T23:38 & 079.C-0101(A) & U3-U4\\ 
 & 2007-05-06T23:49 & 079.C-0101(A) & U3-U4\\ 
 & 2007-06-26T00:24 & 079.C-0101(A) & U3-U4\\ 
 & 2007-06-26T00:40 & 079.C-0101(A) & U3-U4\\ 
\midrule 
TW Hya & 2005-05-29T02:03 & 075.C-0014(B) & U1-U2\\ 
 & 2005-05-29T02:30 & 075.C-0014(B) & U1-U2\\ 
 & 2006-05-18T01:29 & 077.C-0083(A) & U2-U3\\ 
 & 2006-05-18T04:48 & 077.C-0083(A) & U2-U3\\ 
 & 2006-05-18T05:02 & 077.C-0083(A) & U2-U3\\ 
 & 2008-04-22T00:37 & 081.C-0913(E) & U3-U4\\ 
 & 2008-04-22T23:23 & 081.C-0913(E) & U3-U4\\ 
 & 2009-03-11T02:13 & 081.C-0913(A) & U1-U2\\ 
 & 2011-03-20T02:46 & 087.C-0702(G) & U2-U3\\ 
 & 2011-03-21T04:08 & 087.C-0702(H) & U3-U4\\ 
 & 2011-03-22T00:55 & 087.C-0702(H) & U3-U4\\ 
 & 2011-03-23T00:56 & 087.C-0702(H) & U3-U4\\ 
\midrule 
DI Cha & 2007-05-07T00:33 & 079.C-0101(A) & U3-U4\\ 
 & 2007-05-07T00:44 & 079.C-0101(A) & U3-U4\\ 
 & 2007-06-26T01:09 & 079.C-0101(A) & U3-U4\\ 
 & 2008-05-18T01:26 & 081.C-0020(A) & U1-U3\\ 
 & 2008-05-19T00:46 & 081.C-0020(A) & U1-U3\\ 
\midrule 
HP Cha & 2005-05-28T23:52 & 075.C-0014(B) & U1-U2\\ 
 & 2005-05-30T01:01 & 075.C-0014(A) & U3-U4\\ 
 & 2005-05-30T01:13 & 075.C-0014(A) & U3-U4\\ 
 & 2008-04-24T00:20 & 381.C-0929(B) & U2-U4\\ 
 & 2013-12-30T08:05 & 092.C-0086(D) & K0-J3\\ 
 & 2013-12-30T09:03 & 092.C-0086(D) & K0-J3\\ 
 & 2014-02-07T02:56 & 092.C-0086(C) & D0-H0\\ 
 & 2014-02-07T05:20 & 092.C-0086(C) & H0-G1\\ 
 & 2014-02-07T06:19 & 092.C-0086(C) & D0-H0\\ 
\midrule 
Ass Cha T 1-23 & 2007-05-07T01:48 & 079.C-0101(A) & U3-U4\\ 
 & 2007-05-07T01:59 & 079.C-0101(A) & U3-U4\\ 
 & 2008-05-19T00:00 & 081.C-0020(A) & U1-U3\\ 
\midrule 
WW Cha & 2005-05-29T00:59 & 075.C-0014(B) & U1-U2\\ 
 & 2005-05-29T23:53 & 075.C-0014(A) & U3-U4\\ 
 & 2005-05-30T00:05 & 075.C-0014(A) & U3-U4\\ 
 & 2013-12-30T08:28 & 092.C-0086(D) & K0-J3\\ 
 & 2014-02-06T07:11 & 092.C-0086(C) & D0-H0\\ 
 & 2014-02-07T02:37 & 092.C-0086(C) & D0-H0\\ 
 & 2014-02-07T04:06 & 092.C-0086(C) & H0-G1\\ 
 & 2014-02-07T06:49 & 092.C-0086(C) & D0-H0\\ 
\midrule 
CV Cha & 2007-06-26T02:24 & 079.C-0101(A) & U3-U4\\ 
 & 2007-06-26T02:35 & 079.C-0101(A) & U3-U4\\ 
 & 2008-04-21T04:46 & 081.C-0020(A) & U1-U3\\ 
\midrule 
DX Cha & 2005-12-27T06:53 & 076.C-0252(D) & U2-U3\\ 
 & 2006-03-12T05:15 & 076.C-0789(E) & U2-U3\\ 
 & 2006-03-12T06:40 & 076.C-0789(E) & U2-U3\\ 
 & 2006-05-16T02:25 & 077.C-0176(B) & U1-U3\\ 
 & 2006-05-17T00:54 & 077.C-0176(C) & U1-U4\\ 
 & 2006-05-18T02:09 & 077.C-0176(A) & U2-U3\\ 
 & 2010-05-04T23:54 & 085.C-0403(A) & K0-G1\\ 
 & 2014-04-29T00:49 & 093.C-0848(B) & D0-I1\\ 
 & 2014-04-29T01:54 & 093.C-0848(B) & D0-I1\\ 
 & 2014-04-29T02:53 & 093.C-0848(B) & D0-I1\\ 
 & 2014-04-29T03:50 & 093.C-0848(B) & D0-I1\\ 
 & 2014-04-30T06:22 & 093.C-0848(B) & D0-I1\\ 
 & 2014-07-14T00:27 & 093.C-0848(B) & G1-A1\\ 
 & 2014-07-16T00:58 & 093.C-0848(B) & G1-A1\\ 
\midrule 
CPD-36 6759 & 2006-04-15T05:34 & 077.C-0263(C) & U1-U4\\ 
 & 2006-05-14T05:04 & 077.C-0521(C) & U3-U4\\ 
 & 2006-05-14T07:39 & 077.C-0521(C) & U3-U4\\ 
 & 2006-05-16T03:40 & 077.C-0263(A) & U1-U3\\ 
 & 2006-06-10T23:58 & 077.C-0521(C) & U3-U4\\ 
 & 2006-06-13T23:42 & 077.C-0521(B) & U1-U2\\ 
 & 2006-06-14T02:13 & 077.C-0521(B) & U1-U2\\ 
 & 2006-07-11T00:54 & 077.C-0263(B) & U2-U4\\ 
 & 2006-07-13T03:37 & 077.C-0521(B) & U2-U1\\ 
 & 2010-04-25T03:58 & 385.C-0874(C) & U2-U4\\ 
 & 2010-05-28T02:02 & 385.C-0874(A) & U1-U2\\ 
 & 2010-06-28T00:40 & 385.C-0874(C) & U2-U4\\ 
 & 2010-06-28T02:55 & 385.C-0874(B) & U1-U3\\ 
 & 2011-03-22T08:04 & 087.C-0766(B) & U2-U4\\ 
 & 2011-04-13T03:47 & 087.C-0766(A) & U2-U3\\ 
 & 2011-04-14T05:21 & 087.C-0766(C) & U1-U3\\ 
 & 2011-04-16T04:16 & 087.C-0766(A) & U2-U3\\ 
 & 2011-06-15T00:53 & 087.C-0498(C) & U3-U4\\ 
 & 2011-06-15T01:32 & 087.C-0498(C) & U3-U4\\ 
 & 2011-06-15T03:29 & 087.C-0498(C) & U1-U4\\ 
 & 2011-06-15T04:07 & 087.C-0498(C) & U1-U4\\ 
 & 2012-05-10T06:19 & 089.C-0130(C) & U1-U3\\ 
 & 2012-06-05T23:46 & 089.C-0130(D) & U2-U4\\ 
 & 2012-06-06T02:43 & 089.C-0130(D) & U2-U4\\ 
 & 2012-06-06T04:32 & 089.C-0130(D) & U2-U4\\ 
\midrule 
HD 139614 & 2010-04-26T03:16 & 385.C-0886(A) & U3-U4\\ 
 & 2010-04-26T04:02 & 385.C-0886(A) & U3-U4\\ 
 & 2010-04-26T05:35 & 385.C-0886(A) & U3-U4\\ 
 & 2011-04-14T07:58 & 087.C-0811(A) & U1-U2\\ 
 & 2011-04-18T03:35 & 087.C-0811(A) & U1-U2\\ 
 & 2011-04-18T05:15 & 087.C-0811(A) & U1-U2\\ 
\midrule 
HD 141569 & 2011-04-18T07:32 & 087.C-0883(C) & U1-U4\\ 
 & 2012-05-10T06:57 & 089.C-0130(C) & U1-U3\\ 
 & 2012-05-10T07:08 & 089.C-0130(C) & U1-U3\\ 
\midrule 
HD 142527 & 2005-06-23T00:58 & 075.C-0200(D) & U1-U4\\ 
 & 2005-06-23T02:10 & 075.C-0200(D) & U1-U4\\ 
 & 2005-06-23T02:21 & 075.C-0200(D) & U1-U4\\ 
 & 2005-06-24T06:33 & 075.C-0200(A) & U3-U4\\ 
 & 2005-06-27T05:07 & 075.C-0200(B) & U2-U3\\ 
 & 2005-06-27T05:18 & 075.C-0200(B) & U2-U3\\ 
 & 2005-06-27T06:18 & 075.C-0200(B) & U2-U3\\ 
 & 2005-06-27T23:54 & 075.C-0200(C) & U2-U4\\ 
 & 2005-06-28T01:09 & 075.C-0200(C) & U2-U4\\ 
 & 2005-06-28T01:20 & 075.C-0200(C) & U2-U4\\ 
 & 2012-06-06T00:16 & 089.C-0130(D) & U2-U4\\ 
\midrule 
RU Lup & 2005-05-26T00:56 & 075.C-0413(B) & U3-U4\\ 
 & 2005-05-26T03:43 & 075.C-0413(B) & U3-U4\\ 
 & 2005-05-26T07:55 & 075.C-0413(B) & U3-U4\\ 
 & 2005-06-24T00:11 & 075.C-0413(B) & U3-U4\\ 
 & 2005-07-23T00:54 & 075.C-0413(A) & U2-U3\\ 
 & 2005-07-23T04:37 & 075.C-0413(A) & U2-U3\\ 
 & 2005-08-26T01:55 & 075.C-0064(A) & U2-U4\\ 
 & 2005-08-26T02:18 & 075.C-0064(A) & U2-U4\\ 
 & 2006-05-15T02:29 & 075.C-0413(A) & U2-U3\\ 
 & 2006-05-15T05:02 & 075.C-0413(A) & U2-U3\\ 
\midrule 
HD 325367 & 2008-06-22T05:29 & 281.C-5023(C) & U2-U3\\ 
 & 2008-07-16T02:20 & 281.C-5023(B) & U1-U4\\ 
 & 2008-07-16T02:31 & 281.C-5023(B) & U1-U4\\ 
 & 2013-05-26T23:29 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T00:01 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T00:56 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T01:30 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T02:03 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T02:46 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T03:25 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T03:53 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-27T04:22 & 091.C-0668(F) & U3-U4\\ 
 & 2013-05-28T00:12 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T00:46 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T01:17 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T02:13 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T02:48 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T03:30 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T04:01 & 091.C-0668(E) & U2-U3\\ 
 & 2013-05-28T04:32 & 091.C-0668(E) & U2-U3\\ 
\midrule 
HD 144432 & 2004-02-11T08:52 & 073.A-9002(A) & U3-U2\\ 
 & 2004-02-12T09:56 & 073.A-9002(A) & U3-U2\\ 
 & 2004-04-11T05:55 & 073.C-0720(A) & U3-U2\\ 
 & 2004-04-12T06:16 & 073.C-0720(A) & U3-U2\\ 
 & 2006-03-12T08:13 & 076.C-0789(E) & U2-U3\\ 
 & 2006-07-10T00:07 & 077.C-0226(C) & U1-U4\\ 
 & 2006-07-11T05:19 & 077.C-0226(B) & U1-U3\\ 
\midrule 
V856 Sco & 2004-04-10T02:44 & 073.C-0248(A) & U3-U2\\ 
 & 2004-04-10T05:23 & 073.C-0248(A) & U3-U2\\ 
 & 2004-04-11T05:16 & 073.C-0720(A) & U3-U2\\ 
 & 2004-04-11T09:09 & 073.C-0720(A) & U3-U2\\ 
 & 2004-04-12T09:46 & 073.C-0248(A) & U3-U2\\ 
 & 2004-06-28T00:15 & 073.C-0248(A) & U3-U1\\ 
 & 2004-06-28T02:06 & 073.C-0720(A) & U3-U1\\ 
 & 2004-06-28T04:26 & 073.C-0248(A) & U3-U1\\ 
 & 2004-06-28T05:22 & 073.C-0248(A) & U3-U1\\ 
 & 2004-09-30T00:02 & 073.C-0248(A) & U4-U2\\ 
 & 2006-03-12T09:39 & 076.C-0789(E) & U2-U3\\ 
 & 2006-03-12T09:59 & 076.C-0789(E) & U2-U3\\ 
 & 2006-07-10T23:37 & 077.C-0226(C) & U1-U4\\ 
 & 2009-06-30T04:09 & 083.C-0012(B) & K0-A0\\ 
 & 2009-06-30T04:20 & 083.C-0012(B) & K0-A0\\ 
 & 2009-07-01T00:55 & 083.C-0012(C) & K0-A0\\ 
 & 2009-07-01T01:50 & 083.C-0012(C) & K0-A0\\ 
 & 2009-07-01T06:01 & 083.C-0012(C) & A0-G1\\ 
 & 2009-07-02T02:22 & 083.C-0012(D) & K0-G1\\ 
 & 2009-07-04T00:14 & 083.C-0012(A) & E0-H0\\ 
 & 2009-07-06T00:34 & 083.C-0387(B) & E0-H0\\ 
 & 2009-07-06T03:35 & 083.C-0387(B) & E0-H0\\ 
 & 2009-07-07T03:56 & 083.C-0387(C) & H0-G0\\ 
 & 2014-04-30T05:20 & 093.C-0848(A) & D0-I1\\ 
 & 2014-07-13T23:38 & 093.C-0848(A) & G1-A1\\ 
 & 2014-07-30T23:36 & 093.C-0848(A) & G1-A1\\ 
 & 2014-08-01T23:49 & 093.C-0848(A) & G1-A1\\ 
\midrule 
SR 4 & 2006-05-19T07:21 & 077.C-0662(A) & U1-U3\\ 
 & 2008-04-19T05:30 & 081.C-0020(A) & U1-U3\\ 
 & 2008-05-19T06:48 & 081.C-0020(A) & U1-U3\\ 
 & 2008-06-25T00:57 & 081.C-0020(A) & U1-U3\\ 
\midrule 
Haro 1-6 & 2012-05-10T07:59 & 089.C-0130(C) & U1-U3\\ 
 & 2012-06-06T01:01 & 089.C-0130(D) & U2-U4\\ 
\midrule 
GSS 31 & 2005-04-18T04:50 & 075.C-0064(A) & U2-U4\\ 
 & 2005-04-19T03:53 & 075.C-0064(A) & U2-U4\\ 
 & 2005-04-19T04:03 & 075.C-0064(A) & U2-U4\\ 
 & 2005-08-26T00:20 & 075.C-0064(B) & U3-U4\\ 
\midrule 
Elia 2-24 & 2006-05-19T08:31 & 077.C-0662(A) & U1-U3\\ 
 & 2007-05-07T04:39 & 079.C-0101(A) & U3-U4\\ 
 & 2007-05-07T05:19 & 079.C-0101(A) & U3-U4\\ 
 & 2007-05-07T05:30 & 079.C-0101(A) & U3-U4\\ 
 & 2008-04-21T08:15 & 081.C-0020(A) & U1-U3\\ 
 & 2008-05-18T03:56 & 081.C-0020(A) & U1-U3\\ 
 & 2008-05-18T04:38 & 081.C-0020(A) & U1-U3\\ 
 & 2008-05-19T05:51 & 081.C-0020(A) & U1-U3\\ 
\midrule 
SR 21A & 2012-05-10T09:19 & 089.C-0130(C) & U1-U3\\ 
 & 2012-06-06T01:30 & 089.C-0130(D) & U2-U4\\ 
\midrule 
Haro 1-16 & 2007-06-26T04:11 & 079.C-0101(A) & U3-U4\\ 
 & 2008-05-17T04:20 & 081.C-0020(A) & U1-U3\\ 
 & 2011-03-20T07:31 & 087.C-0702(G) & U2-U3\\ 
 & 2011-04-13T04:56 & 087.C-0702(G) & U2-U3\\ 
 & 2011-04-13T08:38 & 087.C-0702(G) & U2-U3\\ 
 & 2011-04-14T09:35 & 087.C-0702(G) & U2-U3\\ 
 & 2011-04-16T07:56 & 087.C-0702(H) & U3-U4\\ 
 & 2011-04-17T05:13 & 087.C-0702(H) & U3-U4\\ 
\midrule 
V346 Nor & 2005-07-22T04:01 & 075.C-0625(B) & U3-U1\\ 
 & 2005-07-24T01:22 & 075.C-0625(A) & U2-U3\\ 
 & 2005-07-24T04:31 & 075.C-0625(A) & U2-U3\\ 
 & 2005-09-17T00:17 & 075.C-0625(A) & U2-U3\\ 
 & 2005-09-19T00:18 & 075.C-0625(C) & U1-U4\\ 
 & 2007-03-31T06:32 & 079.C-0613(B) & U1-U4\\ 
 & 2007-03-31T06:50 & 079.C-0613(B) & U1-U4\\ 
 & 2007-04-10T04:36 & 079.C-0613(B) & U1-U4\\ 
 & 2007-04-10T08:55 & 079.C-0613(B) & U1-U4\\ 
 & 2007-04-11T05:28 & 079.C-0613(A) & U3-U4\\ 
 & 2007-05-06T06:32 & 079.C-0613(A) & U3-U4\\ 
 & 2007-05-06T08:06 & 079.C-0613(A) & U3-U4\\ 
 & 2007-05-28T00:52 & 079.C-0613(B) & U1-U4\\ 
 & 2007-05-29T05:31 & 079.C-0613(C) & U2-U4\\ 
 & 2007-06-28T06:48 & 079.C-0613(A) & U3-U4\\ 
\midrule 
HD 150193 & 2007-06-03T03:43 & 078.C-0108(C) & U1-U4\\ 
 & 2008-03-22T05:24 & 078.C-0108(B) & U2-U4\\ 
 & 2008-03-23T05:30 & 078.C-0108(B) & U2-U4\\ 
 & 2008-03-24T07:36 & 078.C-0108(C) & U1-U4\\ 
 & 2008-03-24T07:52 & 078.C-0108(C) & U1-U4\\ 
 & 2008-06-23T06:21 & 078.C-0108(A) & U2-U3\\ 
 & 2013-04-29T06:20 & 091.C-0215(C) & U3-U4\\ 
 & 2013-04-30T05:06 & 091.C-0215(C) & U1-U4\\ 
 & 2013-04-30T06:04 & 091.C-0215(C) & U1-U4\\ 
 & 2013-05-02T05:01 & 091.C-0215(D) & U1-U3\\ 
 & 2013-05-03T04:20 & 091.C-0215(D) & U1-U2\\ 
 & 2014-04-16T06:50 & 093.C-0915(A) & U3-U4\\ 
\midrule 
AS 209 & 2014-04-16T09:27 & 093.C-0841(B) & U3-U4\\ 
 & 2014-04-16T09:56 & 093.C-0841(B) & U3-U4\\ 
 & 2014-06-18T04:17 & 093.C-0841(A) & U1-U3\\ 
 & 2014-06-18T04:26 & 093.C-0841(A) & U1-U3\\ 
\midrule 
HD 163296 & 2009-08-14T03:12 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T03:53 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-15T00:16 & 083.C-0984(B) & H0-G0\\ 
 & 2009-08-15T00:31 & 083.C-0984(B) & H0-G0\\ 
 & 2009-08-15T02:26 & 083.C-0984(B) & H0-G0\\ 
 & 2009-08-15T03:00 & 083.C-0984(B) & H0-G0\\ 
 & 2009-08-15T03:12 & 083.C-0984(B) & H0-G0\\ 
 & 2010-05-05T05:07 & 085.C-0574(B) & A0-G1\\ 
 & 2010-05-21T04:51 & 085.C-0574(A) & H0-E0\\ 
 & 2010-05-21T05:02 & 085.C-0574(A) & H0-E0\\ 
 & 2010-05-21T06:06 & 085.C-0574(A) & H0-I1\\ 
 & 2010-05-21T07:05 & 085.C-0574(A) & H0-I1\\ 
 & 2010-05-21T07:59 & 085.C-0574(A) & H0-I1\\ 
 & 2010-05-21T08:52 & 085.C-0574(A) & I1-E0\\ 
 & 2010-05-21T09:03 & 085.C-0574(A) & I1-E0\\ 
 & 2013-05-12T08:12 & 091.C-0910(A) & D0-C1\\ 
 & 2013-05-12T08:56 & 091.C-0910(A) & D0-B2\\ 
 & 2013-05-12T09:52 & 091.C-0910(A) & C1-A1\\ 
 & 2013-05-12T10:21 & 091.C-0910(A) & C1-A1\\ 
 & 2014-04-30T07:55 & 093.C-0848(A) & D0-I1\\ 
 & 2014-04-30T08:05 & 093.C-0848(A) & D0-I1\\ 
 & 2014-05-01T07:17 & 093.C-0848(A) & G1-A1\\ 
 & 2014-06-08T05:35 & 093.C-0848(A) & G1-A1\\ 
 & 2014-07-14T01:29 & 093.C-0848(A) & G1-A1\\ 
 & 2014-07-16T01:45 & 093.C-0848(A) & G1-A1\\ 
 & 2014-09-07T02:02 & 093.C-0848(A) & D0-C1\\ 
\midrule 
HD 169142 & 2011-04-15T08:59 & 087.C-0702(G) & U2-U3\\ 
 & 2011-04-16T08:38 & 087.C-0702(H) & U3-U4\\ 
 & 2011-04-17T08:00 & 087.C-0702(H) & U3-U4\\ 
 & 2012-06-06T05:13 & 089.C-0130(D) & U2-U4\\ 
\midrule 
SVS20N & 2009-08-03T02:34 & 383.C-0705(C) & U2-U4\\ 
 & 2013-04-30T08:07 & 091.C-0328(A) & U1-U4\\ 
 & 2013-04-30T08:16 & 091.C-0328(A) & U1-U4\\ 
 & 2013-04-30T08:52 & 091.C-0328(A) & U1-U4\\ 
 & 2013-05-03T08:49 & 091.C-0328(A) & U1-U2\\ 
 & 2013-05-03T08:57 & 091.C-0328(A) & U1-U2\\ 
\midrule 
S CrA N & 2004-07-31T02:09 & 073.C-0408(A) & U3-U2\\ 
 & 2005-05-31T10:30 & 075.C-0064(A) & U2-U4\\ 
 & 2005-06-26T09:09 & 075.C-0064(A) & U2-U4\\ 
 & 2005-06-28T08:32 & 075.C-0064(B) & U3-U4\\ 
 & 2005-08-25T05:05 & 075.C-0064(A) & U2-U4\\ 
 & 2005-08-25T05:15 & 075.C-0064(A) & U2-U4\\ 
 & 2005-08-26T03:41 & 075.C-0064(A) & U2-U4\\ 
\midrule 
VV CrA SW & 2004-06-02T07:16 & 60.A-9224(A) & U3-U2\\ 
 & 2004-06-02T08:31 & 60.A-9224(A) & U3-U2\\ 
 & 2004-11-04T01:20 & 074.C-0209(A) & U3-U4\\ 
 & 2005-05-29T10:07 & 075.C-0014(C) & U3-U1\\ 
 & 2005-05-30T04:52 & 075.C-0014(A) & U3-U4\\ 
 & 2005-05-30T05:05 & 075.C-0014(A) & U3-U4\\ 
 & 2005-05-30T05:17 & 075.C-0014(A) & U3-U4\\ 
\midrule 
HD 179218 & 2004-04-10T07:43 & 073.C-0720(A) & U3-U2\\ 
 & 2004-04-10T08:26 & 073.C-0720(A) & U3-U2\\ 
 & 2006-07-13T06:27 & 077.C-0226(A) & U1-U2\\ 
 & 2009-08-14T00:09 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T00:47 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T01:20 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T01:51 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T02:03 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T02:36 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-14T04:24 & 083.C-0984(A) & E0-G0\\ 
 & 2009-08-15T01:36 & 083.C-0984(B) & H0-G0\\ 
 & 2009-08-15T02:10 & 083.C-0984(B) & H0-G0\\ 
                       %inserts single line
\bottomrule
\end{supertabular}
